Hot Quarks and Gluons at an Electron-Ion Collider

The nuclear wave-function is dominated at low- and medium-x by gluons. As the rapid growth of the gluon distribution towards low x, as derived from current theoretical estimates, would violate unitarity, there must be a mechanism that tames this explosive growth. This is most efficiently studied in colliders running in e+A mode, as the nucleus is an efficient amplifier of saturation effects occurring with high gluon densities. In fact, large A can lead to these effects manifesting themselves at energies a few orders of magnitude lower than in e+p collisions. In order to study these effects, there are proposals to build an e+A machine in the USA, operating over a large range of masses and energies. These studies will allow for an in-depth comparison to A+A collisions where results have given tantalising hints of a new state of matter with partonic degrees of freedom. In order to explain these results quantitively, the gluons and their interactions must be understood fully as they are the dominant source of hard probes at both RHIC and LHC energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

